An integer program and new lower bounds for computing the strong rainbow connection numbers of graphs

We present an integer programming model to compute the strong rainbow connection number, $src(G)$, of any simple graph $G$. We introduce several enhancements to the proposed model, including a fast heuristic, and a variable elimination scheme. Moreover, we present a novel lower bound for $src(G)$ which may be of independent research interest. We solve the integer program both directly and using an alternative method based on iterative lower bound improvement, the latter of which we show to be highly effective in practice. To our knowledge, these are the first computational methods for the strong rainbow connection problem. We demonstrate the efficacy of our methods by computing the strong rainbow connection numbers of graphs containing up to $379$ vertices.

==> dagexample.tikz <==
\definecolor{lgray}{HTML}{A1A0A0}

\tikzstyle{blacknode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill]
\tikzstyle{whitenode} = [draw,circle,minimum size=5pt,inner sep=0pt, thick]
\tikzstyle{lightnode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill, color=lgray]
\tikzstyle{dotedge} = [very thick, dotted]
\tikzstyle{solidedge} = [thick]
\tikzstyle{boldedge} = [line width=4pt]
\tikzstyle{lightedge} = [color=lgray]
\tikzstyle{soliddiredge} = [thick, -Triangle]
\tikzstyle{bolddiredge} = [line width=4pt, -Triangle]
\tikzstyle{lightdiredge} = [color=lgray, -Triangle]

% Draw the original graph G
\newcommand{\DrawG}[3]{
    \pgfmathsetmacro{\x}{#1} % x-coordinate of lower left
    \pgfmathsetmacro{\y}{#2} % y-coordinate of lower left
    \pgfmathsetmacro{\h}{#3} % grid spacing

    \foreach \i in {1,...,5} { % First column of nodes
        \node[blacknode] (a\i) at (\x,\y+\i*\h-\h) {};
    }
    \foreach \i in {1,...,4} { % Second column of nodes
        \node[blacknode] (b\i) at (\x+\h,\y+\i*\h) {};
    }
    \foreach \i in {1,...,3} { % Third column of nodes
        \node[blacknode] (c\i) at (\x+2*\h,\y+2*\i*\h-2*\h) {};
    }

    % Node labels the hard way b/c why not
    \node[label=left:{$u$}] at (a4) {};
    \node[label=right:{$v_1$}] at (c3) {};
    \node[label=right:{$v_2$}] at (b1) {};
    \node[label=above:{$w$}] at (b4) {};

    % Couldn't do this with a for loop for reasons completely unknown
    % Horizontal edges
    \draw[solidedge] (a1) -- (a2);
    \draw[solidedge] (a2) -- (a3);
    \draw[solidedge] (a3) -- (a4);
    \draw[solidedge] (a4) -- (a5);
    \draw[solidedge] (b1) -- (b2);
    \draw[solidedge] (b2) -- (b3);
    \draw[solidedge] (b3) -- (b4);
    \draw[solidedge] (c1) -- (c2);
    \draw[solidedge] (c2) -- (c3);
    % Vertical edges
    \draw[solidedge] (a1) -- (c1);
    \draw[solidedge] (a2) -- (b1);
    \draw[solidedge] (a3) -- (b2);
    \draw[solidedge] (b2) -- (c2);
    \draw[solidedge] (a4) -- (b3);
    \draw[solidedge] (a5) -- (b4);
    \draw[solidedge] (b4) -- (c3);
    % Diagonal edges
    \draw[solidedge] (a2) -- (b2);
    \draw[solidedge] (c1) -- (b1);
} %% END DrawG macro

% Draw the DAG D_u
\newcommand{\DrawD}[3]{
    \pgfmathsetmacro{\x}{#1} % x-coordinate of far left node u
    \pgfmathsetmacro{\y}{#2} % y-coordinate of far left node u
    \pgfmathsetmacro{\h}{#3} % grid spacing

    \node[blacknode] (a1) at (\x,\y) {}; % Zeroeth layer
    \foreach \i in {1,...,3} { % First layer
        \node[lightnode] (b\i) at (\x+\h,\y+\i*\h-2*\h) {};
    }
    \foreach \i in {1,...,3} { % Second layer
        \node[lightnode] (c\i) at (\x+2*\h,\y+\i*\h-2*\h) {};
    }
    \foreach \i in {1,...,4} { % Third layer
        \node[lightnode] (d\i) at (\x+3*\h,\y+\i*\h-2.5*\h) {};
    }
    \node[lightnode] (e1) at (\x+4*\h,\y-0.5*\h) {}; % Fourth layer

    % Draw and black nodes
    \node[blacknode] at (b2) {};
    \node[blacknode] at (b3) {};
    \node[blacknode] at (c3) {};
    \node[blacknode] at (d4) {};

    % Node labels (r values)
    \node[label={[text=black]above:{\footnotesize$1$}}] at (a1) {};

    \node[label={[text=lgray]above:{\footnotesize$1$}}] at (b1) {};
    \node[label={[text=black]above:{\footnotesize$1$}}] at (b2) {};
    \node[label={[text=black]above:{\footnotesize$1$}}] at (b3) {};

    \node[label={[text=lgray]above:{\footnotesize$1$}}] at (c1) {};
    \node[label={[text=lgray]above:{\footnotesize$2$}}] at (c2) {};
    \node[label={[text=black]above:{\footnotesize$2$}}] at (c3) {};

    \node[label={[text=lgray]below:{\footnotesize$1$}}] at (d1) {};
    \node[label={[text=lgray]above:{\footnotesize$3$}}] at (d2) {};
    \node[label={[text=lgray]above:{\footnotesize$2$}}] at (d3) {};
    \node[label={[text=black]above:{\footnotesize$2$}}] at (d4) {};

    \node[label={[text=lgray]below:{\footnotesize$6$}}] at (e1) {};

    % Node labels (u, v1, v2)
    \node[label=left:{$u$}] at (a1) {};
    \node[label=right:{$v_1$}] at (d4) {};
    \node[label={[text=lgray]below:{$v_2$}}] at (d2) {};
    \node[label={[label distance=-2pt]330:$w$}] at (c3) {};

    \draw[lightdiredge] (a1) -- (b1);
    \draw[soliddiredge] (a1) -- (b2);
    \draw[soliddiredge] (a1) -- (b3);

    \draw[lightdiredge] (b1) -- (c1);
    \draw[lightdiredge] (b1) -- (c2);
    \draw[lightdiredge] (b2) -- (c2);
    \draw[soliddiredge] (b2) -- (c3);
    \draw[soliddiredge] (b3) -- (c3);

    \draw[lightdiredge] (c1) -- (d1);
    \draw[lightdiredge] (c1) -- (d2);
    \draw[lightdiredge] (c2) -- (d2);
    \draw[lightdiredge] (c2) -- (d3);
    \draw[soliddiredge] (c3) -- (d4);

    \draw[lightdiredge] (d1) -- (e1);
    \draw[lightdiredge] (d2) -- (e1);
    \draw[lightdiredge] (d3) -- (e1);
} %% End DrawD macro

% Draw the DAG D_u
\newcommand{\DrawDNew}[3]{
    \pgfmathsetmacro{\x}{#1} % x-coordinate of far left node u
    \pgfmathsetmacro{\y}{#2} % y-coordinate of far left node u
    \pgfmathsetmacro{\h}{#3} % grid spacing

    \node[blacknode] (a1) at (\x,\y) {}; % Zeroeth layer
    \foreach \i in {1,...,3} { % First layer
        \node[lightnode] (b\i) at (\x+\h,\y+\i*\h-2*\h) {};
    }
    \foreach \i in {1,...,3} { % Second layer
        \node[lightnode] (c\i) at (\x+2*\h,\y+\i*\h-2*\h) {};
    }
    \foreach \i in {1,...,4} { % Third layer
        \node[lightnode] (d\i) at (\x+3*\h,\y+\i*\h-2.5*\h) {};
    }
    \node[lightnode] (e1) at (\x+4*\h,\y-0.5*\h) {}; % Fourth layer

    % Draw and black nodes
    \node[blacknode] at (b1) {};
    \node[blacknode] at (b2) {};
    \node[blacknode] at (c1) {};
    \node[blacknode] at (c2) {};
    \node[blacknode] at (d2) {};

    % Node labels (r values)
    \node[label={[text=black]above:{\footnotesize$1$}}] at (a1) {};

    \node[label={[text=black]above:{\footnotesize$1$}}] at (b1) {};
    \node[label={[text=black]above:{\footnotesize$1$}}] at (b2) {};
    \node[label={[text=lgray]above:{\footnotesize$1$}}] at (b3) {};

    \node[label={[text=black]above:{\footnotesize$1$}}] at (c1) {};
    \node[label={[text=black]above:{\footnotesize$2$}}] at (c2) {};
    \node[label={[text=lgray]above:{\footnotesize$2$}}] at (c3) {};

    \node[label={[text=lgray]below:{\footnotesize$1$}}] at (d1) {};
    \node[label={[text=black]above:{\footnotesize$3$}}] at (d2) {};
    \node[label={[text=lgray]above:{\footnotesize$2$}}] at (d3) {};
    \node[label={[text=lgray]above:{\footnotesize$2$}}] at (d4) {};

    \node[label={[text=lgray]below:{\footnotesize$6$}}] at (e1) {};

    % Node labels (u, v1, v2)
    \node[label=left:{$u$}] at (a1) {};
    \node[label={[text=lgray]right:{$v_1$}}] at (d4) {};
    \node[label={[text=black]below:{$v_2$}}] at (d2) {};
    \node[label={[text=lgray,label distance=-2pt]330:$w$}] at (c3) {};

    \begin{scope}[every path/.style=lightdiredge]
        \draw (a1) -- (b3);
        \draw (b2) -- (c3);
        \draw (b3) -- (c3);
        \draw (c3) -- (d4);
        \draw (c1) -- (d1);
        \draw (c2) -- (d3);
        \draw (d1) -- (e1);
        \draw (d2) -- (e1);
        \draw (d3) -- (e1);
    \end{scope}

    \begin{scope}[every path/.style=soliddiredge]
        \draw (a1) -- (b1);
        \draw (a1) -- (b2);
        \draw (b1) -- (c1);
        \draw (b1) -- (c2);
        \draw (b2) -- (c2);
        \draw (c1) -- (d2);
        \draw (c2) -- (d2);
    \end{scope}

} %% End DrawDNew macro

\DrawG{0}{0}{1.1}
\DrawD{3.3}{2.2}{1.3}
\DrawDNew{9.5}{2.2}{1.3}

==> k4s.tikz <==
\begin{tikzpicture}

\tikzstyle{whitenode} = [draw,circle,minimum size=5pt,inner sep=0pt, thick]
\tikzstyle{blacknode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill]
\tikzstyle{dotedge} = [very thick, dotted]
\tikzstyle{solidedge} = [thick] % [-Triangle,thick]

% Helper grid
% \draw[gray,thin] (0,-3) grid (12,3);
% \draw[black,thick] (0,0) -- (12,0);
% \draw[black,thick] (0,-3) -- (0,3);


% Macro for drawing linked up K4 graphs
\newcommand{\DrawK}[4]{ % k, gap, x (lower left), y (lower left)
    \pgfmathsetmacro{\k}{#1}
    \pgfmathsetmacro{\gap}{#2}
    \pgfmathsetmacro{\x}{#3}
    \pgfmathsetmacro{\y}{#4}
    \pgfmathsetmacro{\kpt}{\k+1}
    \foreach \i in {0,...,\kpt} {
        \node[blacknode] at (\x+\i*\gap,\y+\gap) {};
        \node[blacknode] at (\x+\i*\gap,\y) {};
        \draw[solidedge] (\x+\i*\gap,\y) -- (\x+\i*\gap,\y+\gap);
        \ifthenelse
        { % If
            \i < \kpt
        }
        { % Then
            \draw[solidedge] (\x+\i*\gap,\y) -- (\x+\gap*\i+\gap,\y);
            \draw[solidedge] (\x+\i*\gap,\y+\gap) -- (\x+\gap*\i+\gap,\y+\gap);
            \draw[solidedge] (\x+\i*\gap,\y) -- (\x+\gap*\i+\gap,\y+\gap);
            \draw[solidedge] (\x+\i*\gap,\y+\gap) -- (\x+\gap*\i+\gap,\y);
        }
        {% Else
        }
    }
} %% END DrawK macro

% k, box side length, x coord of LL, y coord of LL
\DrawK{1}{1.0}{0}{0}
\DrawK{2}{1.0}{3}{0}
\DrawK{3}{1.0}{7}{0}

\node[] at (1,-0.5) {$k=1$};
\node[] at (4.5,-0.5) {$k=2$};
\node[] at (9,-0.5) {$k=3$};

\end{tikzpicture}

==> mainexample.tikz <==
\definecolor{lgray}{HTML}{CCCCCC}

\tikzstyle{blacknode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill]
\tikzstyle{whitenode} = [draw,circle,minimum size=5pt,inner sep=0pt, thick]
\tikzstyle{lightnode} = [draw,circle,minimum size=5pt,inner sep=0pt, fill, color=lgray]
\tikzstyle{dotedge} = [very thick, dotted]
\tikzstyle{solidedge} = [thick] % [-Triangle,thick]
\tikzstyle{boldedge} = [line width=4pt] % [-Triangle,thick]
\tikzstyle{lightedge} = [color=lgray] % [-Triangle,thick]
\tikzstyle{diredge} = [thick, -Triangle]

% Helper grid
% \draw[gray,thin] (0,0) grid (1,1);
% \draw[black,thick] (0,0) -- (12,0);
% \draw[black,thick] (0,-3) -- (0,3);

\pgfmathsetmacro{\xoffset}{-1.6}
\pgfmathsetmacro{\yoffset}{0.4}

\node[] at (\xoffset-0.2160,\yoffset+0.5874) {Graph $G$};
\node[] at (0,\yoffset+0.5874) {Auxiliary graph $H(G)$};

% Labeled nodes of G
\node[blacknode,label=below left:{\footnotesize $a$}] at (\xoffset-0.7834,\yoffset-0.2556) {}; % 1
\node[blacknode,label=above left:{\footnotesize $b$}] at (\xoffset-0.5961,\yoffset+0.0011) {}; % 3
\node[blacknode,label=above right:{\footnotesize $c$}] at (\xoffset-0.5067,\yoffset+0.2171) {}; % 4
\node[blacknode,label=above:{\footnotesize $d$}] at (\xoffset-0.6458,\yoffset+0.3782) {}; % 5
\node[blacknode,label=below left:{\footnotesize $e$}] at (\xoffset-0.4557,\yoffset-0.3264) {}; % 10
\node[blacknode,label=above:{\footnotesize $f$}] at (\xoffset-0.8917,\yoffset+0.3730) {}; % 12
\node[blacknode,label=below:{\footnotesize $g$}] at (\xoffset-0.3680,\yoffset-0.0878) {}; % 13
\node[blacknode,label=above:{\footnotesize $h$}] at (\xoffset-0.2160,\yoffset+0.0490) {}; % 14
\node[blacknode,label=above:{\footnotesize $i$}] at (\xoffset+0.0297,\yoffset+0.2488) {}; % 15
\node[blacknode,label=above:{\footnotesize $k$}] at (\xoffset+0.4150,\yoffset+0.4874) {}; % 19
\node[blacknode,label=left:{\footnotesize $j$}] at (\xoffset+0.2566,\yoffset+0.4493) {}; % 20
\node[blacknode,label=right:{\footnotesize $l$}] at (\xoffset+0.4677,\yoffset+0.3243) {}; % 18
\node[blacknode,label=below left:{\footnotesize $m$}] at (\xoffset+0.4402,\yoffset-0.3304) {}; % 23
\node[blacknode,label=below right:{\footnotesize $n$}] at (\xoffset+0.5991,\yoffset-0.3335) {}; % 24
\node[blacknode,label=above right:{\footnotesize $o$}] at (\xoffset+0.6387,\yoffset-0.1664) {}; % 25

% Unlabeled nodes of G
\node[blacknode] at (\xoffset-0.8407,\yoffset-0.0368) {}; % 2
\node[blacknode] at (\xoffset-0.9630,\yoffset+0.2206) {}; % 6
\node[blacknode] at (\xoffset-0.9313,\yoffset+0.0875) {}; % 7
\node[blacknode] at (\xoffset-0.0382,\yoffset-0.4018) {}; % 8
\node[blacknode] at (\xoffset-0.2608,\yoffset-0.4328) {}; % 9
\node[blacknode] at (\xoffset+0.2062,\yoffset+0.1501) {}; % 16
\node[blacknode] at (\xoffset+0.3029,\yoffset+0.2820) {}; % 17
\node[blacknode] at (\xoffset+0.3174,\yoffset-0.0490) {}; % 21
\node[blacknode] at (\xoffset+0.4731,\yoffset-0.1968) {}; % 22
\node[blacknode] at (\xoffset+0.4853,\yoffset+0.0492) {}; % 26
\node[blacknode] at (\xoffset+0.1575,\yoffset-0.2499) {}; % 27
\node[blacknode] at (\xoffset-0.0163,\yoffset-0.1316) {}; % 28

% Bold edges of G
\draw[boldedge] (\xoffset-0.7834,\yoffset-0.2556) -- (\xoffset-0.5961,\yoffset+0.0011);
\draw[boldedge] (\xoffset-0.5961,\yoffset+0.0011) -- (\xoffset-0.4557,\yoffset-0.3264);
\draw[boldedge] (\xoffset-0.5067,\yoffset+0.2171) -- (\xoffset-0.6458,\yoffset+0.3782);
\draw[boldedge] (\xoffset-0.6458,\yoffset+0.3782) -- (\xoffset-0.8917,\yoffset+0.3730);
\draw[boldedge] (\xoffset-0.2160,\yoffset+0.0490) -- (\xoffset+0.0297,\yoffset+0.2488);

% Normal edges of G
\draw[solidedge] (\xoffset-0.5961,\yoffset+0.0011) -- (\xoffset-0.8407,\yoffset-0.0368);
\draw[solidedge] (\xoffset-0.5961,\yoffset+0.0011) -- (\xoffset-0.5067,\yoffset+0.2171);
\draw[solidedge] (\xoffset-0.5961,\yoffset+0.0011) -- (\xoffset-0.3680,\yoffset-0.0878);
\draw[solidedge] (\xoffset-0.8407,\yoffset-0.0368) -- (\xoffset-0.9313,\yoffset+0.0875);
\draw[solidedge] (\xoffset-0.5067,\yoffset+0.2171) -- (\xoffset-0.2160,\yoffset+0.0490);
\draw[solidedge] (\xoffset-0.3680,\yoffset-0.0878) -- (\xoffset-0.2160,\yoffset+0.0490);
\draw[solidedge] (\xoffset-0.2160,\yoffset+0.0490) -- (\xoffset-0.0163,\yoffset-0.1316);
\draw[solidedge] (\xoffset-0.8917,\yoffset+0.3730) -- (\xoffset-0.9630,\yoffset+0.2206);
\draw[solidedge] (\xoffset+0.0297,\yoffset+0.2488) -- (\xoffset+0.2062,\yoffset+0.1501);
\draw[solidedge] (\xoffset-0.0163,\yoffset-0.1316) -- (\xoffset+0.1575,\yoffset-0.2499);
\draw[solidedge] (\xoffset+0.2062,\yoffset+0.1501) -- (\xoffset+0.3029,\yoffset+0.2820);
\draw[solidedge] (\xoffset+0.2062,\yoffset+0.1501) -- (\xoffset+0.3174,\yoffset-0.0490);
\draw[solidedge] (\xoffset+0.3029,\yoffset+0.2820) -- (\xoffset+0.4677,\yoffset+0.3243);
\draw[solidedge] (\xoffset+0.3029,\yoffset+0.2820) -- (\xoffset+0.2566,\yoffset+0.4493);
\draw[solidedge] (\xoffset+0.3174,\yoffset-0.0490) -- (\xoffset+0.4731,\yoffset-0.1968);
\draw[solidedge] (\xoffset+0.3174,\yoffset-0.0490) -- (\xoffset+0.4853,\yoffset+0.0492);
\draw[solidedge] (\xoffset+0.3174,\yoffset-0.0490) -- (\xoffset+0.1575,\yoffset-0.2499);
\draw[solidedge] (\xoffset+0.4677,\yoffset+0.3243) -- (\xoffset+0.4150,\yoffset+0.4874);
\draw[solidedge] (\xoffset+0.2566,\yoffset+0.4493) -- (\xoffset+0.4150,\yoffset+0.4874);
\draw[solidedge] (\xoffset+0.4731,\yoffset-0.1968) -- (\xoffset+0.4402,\yoffset-0.3304);
\draw[solidedge] (\xoffset+0.4731,\yoffset-0.1968) -- (\xoffset+0.6387,\yoffset-0.1664);
\draw[solidedge] (\xoffset+0.1575,\yoffset-0.2499) -- (\xoffset-0.0382,\yoffset-0.4018);
\draw[solidedge] (\xoffset+0.4402,\yoffset-0.3304) -- (\xoffset+0.5991,\yoffset-0.3335);
\draw[solidedge] (\xoffset+0.6387,\yoffset-0.1664) -- (\xoffset+0.5991,\yoffset-0.3335);
\draw[solidedge] (\xoffset-0.0382,\yoffset-0.4018) -- (\xoffset-0.2608,\yoffset-0.4328);
\draw[solidedge] (\xoffset-0.2608,\yoffset-0.4328) -- (\xoffset-0.4557,\yoffset-0.3264);
\draw[solidedge] (\xoffset-0.9630,\yoffset+0.2206) -- (\xoffset-0.9313,\yoffset+0.0875);

% Light edges of H
\draw[lightedge] (0.7000,0.0000) -- (0.6824,0.1558);
\draw[lightedge] (0.7000,0.0000) -- (0.6307,0.3037);
\draw[lightedge] (0.7000,0.0000) -- (0.5473,0.4364);
\draw[lightedge] (0.7000,0.0000) -- (-0.5473,0.4364);
\draw[lightedge] (0.7000,0.0000) -- (-0.6824,0.1558);
\draw[lightedge] (0.7000,0.0000) -- (-0.6824,-0.1558);
\draw[lightedge] (0.7000,0.0000) -- (-0.5473,-0.4364);
\draw[lightedge] (0.7000,0.0000) -- (-0.4364,-0.5473);
\draw[lightedge] (0.7000,0.0000) -- (-0.3037,-0.6307);
\draw[lightedge] (0.7000,0.0000) -- (-0.1558,-0.6824);
\draw[lightedge] (0.7000,0.0000) -- (0.1558,-0.6824);
\draw[lightedge] (0.7000,0.0000) -- (0.3037,-0.6307);
\draw[lightedge] (0.7000,0.0000) -- (0.5473,-0.4364);
\draw[lightedge] (0.7000,0.0000) -- (0.6307,-0.3037);
\draw[lightedge] (0.7000,0.0000) -- (0.3037,0.6307);
\draw[lightedge] (0.7000,0.0000) -- (0.6824,-0.1558);
\draw[lightedge] (0.6824,0.1558) -- (0.3037,0.6307);
\draw[lightedge] (0.6824,0.1558) -- (0.6824,-0.1558);
\draw[lightedge] (0.6824,0.1558) -- (0.6307,0.3037);
\draw[lightedge] (0.6824,0.1558) -- (0.5473,0.4364);
\draw[lightedge] (0.6824,0.1558) -- (0.1558,0.6824);
\draw[lightedge] (0.6824,0.1558) -- (-0.4364,0.5473);
\draw[lightedge] (0.6824,0.1558) -- (-0.5473,0.4364);
\draw[lightedge] (0.6824,0.1558) -- (-0.6824,0.1558);
\draw[lightedge] (0.6824,0.1558) -- (-0.6824,-0.1558);
\draw[lightedge] (0.6824,0.1558) -- (-0.5473,-0.4364);
\draw[lightedge] (0.6824,0.1558) -- (-0.4364,-0.5473);
\draw[lightedge] (0.6824,0.1558) -- (-0.3037,-0.6307);
\draw[lightedge] (0.6824,0.1558) -- (-0.1558,-0.6824);
\draw[lightedge] (0.6824,0.1558) -- (0.1558,-0.6824);
\draw[lightedge] (0.6824,0.1558) -- (0.3037,-0.6307);
\draw[lightedge] (0.6824,0.1558) -- (0.4364,0.5473);
\draw[lightedge] (0.6824,0.1558) -- (0.5473,-0.4364);
\draw[lightedge] (0.6824,0.1558) -- (0.6307,-0.3037);
\draw[lightedge] (0.6307,0.3037) -- (0.1558,0.6824);
\draw[lightedge] (0.6307,0.3037) -- (-0.3037,0.6307);
\draw[lightedge] (0.6307,0.3037) -- (0.4364,0.5473);
\draw[lightedge] (0.6307,0.3037) -- (0.6307,-0.3037);
\draw[lightedge] (0.6307,0.3037) -- (0.3037,0.6307);
\draw[lightedge] (0.5473,0.4364) -- (0.4364,0.5473);
\draw[lightedge] (0.5473,0.4364) -- (0.6307,-0.3037);
\draw[lightedge] (0.5473,0.4364) -- (0.3037,0.6307);
\draw[lightedge] (0.5473,0.4364) -- (0.6824,-0.1558);
\draw[lightedge] (0.4364,0.5473) -- (0.5473,-0.4364);
\draw[lightedge] (0.4364,0.5473) -- (0.6307,-0.3037);
\draw[lightedge] (0.4364,0.5473) -- (0.3037,0.6307);
\draw[lightedge] (0.4364,0.5473) -- (0.6824,-0.1558);
\draw[lightedge] (0.3037,0.6307) -- (0.6824,-0.1558);
\draw[lightedge] (0.3037,0.6307) -- (-0.6307,0.3037);
\draw[lightedge] (0.3037,0.6307) -- (-0.4364,0.5473);
\draw[lightedge] (0.3037,0.6307) -- (-0.5473,0.4364);
\draw[lightedge] (0.3037,0.6307) -- (-0.6824,0.1558);
\draw[lightedge] (0.3037,0.6307) -- (-0.6824,-0.1558);
\draw[lightedge] (0.3037,0.6307) -- (-0.5473,-0.4364);
\draw[lightedge] (0.3037,0.6307) -- (-0.4364,-0.5473);
\draw[lightedge] (0.3037,0.6307) -- (-0.3037,-0.6307);
\draw[lightedge] (0.3037,0.6307) -- (-0.1558,-0.6824);
\draw[lightedge] (0.3037,0.6307) -- (0.1558,-0.6824);
\draw[lightedge] (0.3037,0.6307) -- (0.3037,-0.6307);
\draw[lightedge] (0.3037,0.6307) -- (0.5473,-0.4364);
\draw[lightedge] (0.3037,0.6307) -- (0.6307,-0.3037);
\draw[lightedge] (0.1558,0.6824) -- (-0.6307,0.3037);
\draw[lightedge] (0.1558,0.6824) -- (0.0000,0.7000);
\draw[lightedge] (0.1558,0.6824) -- (-0.5473,0.4364);
\draw[lightedge] (0.1558,0.6824) -- (-0.6824,0.1558);
\draw[lightedge] (0.1558,0.6824) -- (-0.6824,-0.1558);
\draw[lightedge] (0.1558,0.6824) -- (-0.5473,-0.4364);
\draw[lightedge] (0.1558,0.6824) -- (-0.4364,-0.5473);
\draw[lightedge] (0.1558,0.6824) -- (-0.3037,-0.6307);
\draw[lightedge] (0.1558,0.6824) -- (-0.1558,-0.6824);
\draw[lightedge] (0.1558,0.6824) -- (-0.7000,0.0000);
\draw[lightedge] (0.1558,0.6824) -- (0.1558,-0.6824);
\draw[lightedge] (0.1558,0.6824) -- (0.3037,-0.6307);
\draw[lightedge] (0.1558,0.6824) -- (0.6307,-0.3037);
\draw[lightedge] (0.0000,0.7000) -- (-0.4364,0.5473);
\draw[lightedge] (0.0000,0.7000) -- (-0.5473,0.4364);
\draw[lightedge] (0.0000,0.7000) -- (-0.6824,0.1558);
\draw[lightedge] (0.0000,0.7000) -- (-0.6824,-0.1558);
\draw[lightedge] (0.0000,0.7000) -- (-0.5473,-0.4364);
\draw[lightedge] (0.0000,0.7000) -- (-0.4364,-0.5473);
\draw[lightedge] (0.0000,0.7000) -- (-0.3037,-0.6307);
\draw[lightedge] (0.0000,0.7000) -- (-0.1558,-0.6824);
\draw[lightedge] (0.0000,0.7000) -- (-0.7000,0.0000);
\draw[lightedge] (0.0000,0.7000) -- (0.1558,-0.6824);
\draw[lightedge] (0.0000,0.7000) -- (0.3037,-0.6307);
\draw[lightedge] (0.0000,0.7000) -- (-0.3037,0.6307);
\draw[lightedge] (0.0000,0.7000) -- (-0.6307,0.3037);
\draw[lightedge] (-0.1558,0.6824) -- (-0.4364,0.5473);
\draw[lightedge] (-0.1558,0.6824) -- (-0.5473,0.4364);
\draw[lightedge] (-0.1558,0.6824) -- (-0.6824,0.1558);
\draw[lightedge] (-0.1558,0.6824) -- (-0.6824,-0.1558);
\draw[lightedge] (-0.1558,0.6824) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.1558,0.6824) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.1558,0.6824) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.1558,0.6824) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.1558,0.6824) -- (-0.7000,0.0000);
\draw[lightedge] (-0.1558,0.6824) -- (0.1558,-0.6824);
\draw[lightedge] (-0.1558,0.6824) -- (0.3037,-0.6307);
\draw[lightedge] (-0.3037,0.6307) -- (-0.6307,0.3037);
\draw[lightedge] (-0.3037,0.6307) -- (0.6824,-0.1558);
\draw[lightedge] (-0.3037,0.6307) -- (-0.5473,0.4364);
\draw[lightedge] (-0.3037,0.6307) -- (-0.6824,0.1558);
\draw[lightedge] (-0.3037,0.6307) -- (-0.6824,-0.1558);
\draw[lightedge] (-0.3037,0.6307) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.3037,0.6307) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.3037,0.6307) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.3037,0.6307) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.3037,0.6307) -- (-0.7000,0.0000);
\draw[lightedge] (-0.3037,0.6307) -- (0.1558,-0.6824);
\draw[lightedge] (-0.3037,0.6307) -- (0.3037,-0.6307);
\draw[lightedge] (-0.3037,0.6307) -- (0.6307,-0.3037);
\draw[lightedge] (-0.4364,0.5473) -- (-0.6824,0.1558);
\draw[lightedge] (-0.4364,0.5473) -- (-0.6824,-0.1558);
\draw[lightedge] (-0.4364,0.5473) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.4364,0.5473) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.4364,0.5473) -- (-0.5473,0.4364);
\draw[lightedge] (-0.4364,0.5473) -- (-0.6307,0.3037);
\draw[lightedge] (-0.5473,0.4364) -- (-0.7000,0.0000);
\draw[lightedge] (-0.5473,0.4364) -- (0.4364,-0.5473);
\draw[lightedge] (-0.5473,0.4364) -- (-0.6307,0.3037);
\draw[lightedge] (-0.6307,0.3037) -- (0.6824,-0.1558);
\draw[lightedge] (-0.6307,0.3037) -- (-0.6824,0.1558);
\draw[lightedge] (-0.6307,0.3037) -- (-0.6824,-0.1558);
\draw[lightedge] (-0.6307,0.3037) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.6307,0.3037) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.6307,0.3037) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.6307,0.3037) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.6307,0.3037) -- (-0.7000,0.0000);
\draw[lightedge] (-0.6307,0.3037) -- (0.1558,-0.6824);
\draw[lightedge] (-0.6307,0.3037) -- (0.3037,-0.6307);
\draw[lightedge] (-0.6824,0.1558) -- (-0.6824,-0.1558);
\draw[lightedge] (-0.6824,0.1558) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.6824,0.1558) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.6824,0.1558) -- (-0.6307,-0.3037);
\draw[lightedge] (-0.6824,0.1558) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.6824,0.1558) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.6824,0.1558) -- (0.1558,-0.6824);
\draw[lightedge] (-0.6824,0.1558) -- (0.3037,-0.6307);
\draw[lightedge] (-0.7000,0.0000) -- (0.4364,-0.5473);
\draw[lightedge] (-0.7000,0.0000) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.7000,0.0000) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.7000,0.0000) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.7000,0.0000) -- (0.1558,-0.6824);
\draw[lightedge] (-0.7000,0.0000) -- (0.3037,-0.6307);
\draw[lightedge] (-0.7000,0.0000) -- (0.5473,-0.4364);
\draw[lightedge] (-0.6824,-0.1558) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.6824,-0.1558) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.6824,-0.1558) -- (-0.6307,-0.3037);
\draw[lightedge] (-0.6824,-0.1558) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.6824,-0.1558) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.6824,-0.1558) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.6824,-0.1558) -- (0.1558,-0.6824);
\draw[lightedge] (-0.6824,-0.1558) -- (0.3037,-0.6307);
\draw[lightedge] (-0.6824,-0.1558) -- (0.4364,-0.5473);
\draw[lightedge] (-0.6824,-0.1558) -- (0.5473,-0.4364);
\draw[lightedge] (-0.6307,-0.3037) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.6307,-0.3037) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.6307,-0.3037) -- (0.1558,-0.6824);
\draw[lightedge] (-0.6307,-0.3037) -- (0.3037,-0.6307);
\draw[lightedge] (-0.6307,-0.3037) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.6307,-0.3037) -- (0.4364,-0.5473);
\draw[lightedge] (-0.6307,-0.3037) -- (0.5473,-0.4364);
\draw[lightedge] (-0.6307,-0.3037) -- (-0.5473,-0.4364);
\draw[lightedge] (-0.6307,-0.3037) -- (-0.4364,-0.5473);
\draw[lightedge] (-0.5473,-0.4364) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.5473,-0.4364) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.5473,-0.4364) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.5473,-0.4364) -- (0.1558,-0.6824);
\draw[lightedge] (-0.5473,-0.4364) -- (0.3037,-0.6307);
\draw[lightedge] (-0.5473,-0.4364) -- (0.4364,-0.5473);
\draw[lightedge] (-0.5473,-0.4364) -- (0.5473,-0.4364);
\draw[lightedge] (-0.4364,-0.5473) -- (-0.3037,-0.6307);
\draw[lightedge] (-0.4364,-0.5473) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.4364,-0.5473) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.4364,-0.5473) -- (0.1558,-0.6824);
\draw[lightedge] (-0.4364,-0.5473) -- (0.3037,-0.6307);
\draw[lightedge] (-0.4364,-0.5473) -- (0.4364,-0.5473);
\draw[lightedge] (-0.4364,-0.5473) -- (0.5473,-0.4364);
\draw[lightedge] (-0.3037,-0.6307) -- (0.1558,-0.6824);
\draw[lightedge] (-0.3037,-0.6307) -- (0.3037,-0.6307);
\draw[lightedge] (-0.3037,-0.6307) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.3037,-0.6307) -- (-0.1558,-0.6824);
\draw[lightedge] (-0.3037,-0.6307) -- (0.4364,-0.5473);
\draw[lightedge] (-0.3037,-0.6307) -- (0.5473,-0.4364);
\draw[lightedge] (-0.3037,-0.6307) -- (0.6307,-0.3037);
\draw[lightedge] (-0.1558,-0.6824) -- (-0.0000,-0.7000);
\draw[lightedge] (-0.1558,-0.6824) -- (0.1558,-0.6824);
\draw[lightedge] (-0.1558,-0.6824) -- (0.3037,-0.6307);
\draw[lightedge] (-0.1558,-0.6824) -- (0.4364,-0.5473);
\draw[lightedge] (-0.1558,-0.6824) -- (0.5473,-0.4364);
\draw[lightedge] (-0.1558,-0.6824) -- (0.6307,-0.3037);
\draw[lightedge] (-0.0000,-0.7000) -- (0.1558,-0.6824);
\draw[lightedge] (-0.0000,-0.7000) -- (0.3037,-0.6307);
\draw[lightedge] (-0.0000,-0.7000) -- (0.4364,-0.5473);
\draw[lightedge] (-0.0000,-0.7000) -- (0.5473,-0.4364);
\draw[lightedge] (-0.0000,-0.7000) -- (0.6307,-0.3037);
\draw[lightedge] (0.1558,-0.6824) -- (0.4364,-0.5473);
\draw[lightedge] (0.1558,-0.6824) -- (0.5473,-0.4364);
\draw[lightedge] (0.1558,-0.6824) -- (0.6307,-0.3037);
\draw[lightedge] (0.3037,-0.6307) -- (0.4364,-0.5473);
\draw[lightedge] (0.3037,-0.6307) -- (0.5473,-0.4364);
\draw[lightedge] (0.3037,-0.6307) -- (0.6307,-0.3037);
\draw[lightedge] (0.4364,-0.5473) -- (0.5473,-0.4364);
\draw[lightedge] (0.4364,-0.5473) -- (0.6307,-0.3037);
\draw[lightedge] (0.5473,-0.4364) -- (0.6307,-0.3037);
\draw[lightedge] (0.5473,-0.4364) -- (0.6824,-0.1558);
\draw[lightedge] (0.6307,-0.3037) -- (0.6824,-0.1558);

% Light nodes of H
\node[lightnode] at (0.6824,0.1558) {}; % (2, 3)
\node[lightnode] at (0.6307,0.3037) {}; % (3, 4)
\node[lightnode] at (0.5473,0.4364) {}; % (3, 13)
\node[lightnode] at (0.3037,0.6307) {}; % (2, 7)
\node[lightnode] at (0.0000,0.7000) {}; % (4, 14)
\node[lightnode] at (-0.1558,0.6824) {}; % (13, 14)
\node[lightnode] at (-0.5473,0.4364) {}; % (14, 28)
\node[lightnode] at (-0.6307,0.3037) {}; % (6, 12)
\node[lightnode] at (-0.6824,0.1558) {}; % (15, 16)
\node[lightnode] at (-0.7000,0.0000) {}; % (27, 28)
\node[lightnode] at (-0.6824,-0.1558) {}; % (16, 17)
\node[lightnode] at (-0.6307,-0.3037) {}; % (16, 21)
\node[lightnode] at (-0.5473,-0.4364) {}; % (17, 18)
\node[lightnode] at (-0.4364,-0.5473) {}; % (17, 20)
\node[lightnode] at (-0.3037,-0.6307) {}; % (21, 22)
\node[lightnode] at (-0.1558,-0.6824) {}; % (21, 26)
\node[lightnode] at (-0.0000,-0.7000) {}; % (21, 27)
\node[lightnode] at (0.1558,-0.6824) {}; % (22, 23)
\node[lightnode] at (0.3037,-0.6307) {}; % (22, 25)
\node[lightnode] at (0.4364,-0.5473) {}; % (8, 27)
\node[lightnode] at (0.5473,-0.4364) {}; % (8, 9)
\node[lightnode] at (0.6307,-0.3037) {}; % (9, 10)
\node[lightnode] at (0.6824,-0.1558) {}; % (6, 7)

% Dark/labeled nodes of H
\node[blacknode,label=right:{\footnotesize $ab$}] at (0.7000,0.0000) {}; % (1, 3)
\node[blacknode,label=above right:{\footnotesize $be$}] at (0.4364,0.5473) {}; % (3, 10)
\node[blacknode,label=above:{\footnotesize $cd$}] at (0.1558,0.6824) {}; % (4, 5)
\node[blacknode,label=above:{\footnotesize $df$}] at (-0.3037,0.6307) {}; % (5, 12)
\node[blacknode,label=left:{\footnotesize $hi$}] at (-0.4364,0.5473) {}; % (14, 15)

% Dark edges of H
\draw[solidedge] (0.7000,0.0000) -- (0.1558,0.6824);
\draw[solidedge] (0.7000,0.0000) -- (-0.3037,0.6307);
\draw[solidedge] (0.7000,0.0000) -- (-0.4364,0.5473);
\draw[solidedge] (0.7000,0.0000) -- (0.4364,0.5473);
\draw[solidedge] (0.4364,0.5473) -- (0.1558,0.6824);
\draw[solidedge] (0.4364,0.5473) -- (-0.3037,0.6307);
\draw[solidedge] (0.4364,0.5473) -- (-0.4364,0.5473);
\draw[solidedge] (0.1558,0.6824) -- (-0.3037,0.6307);
\draw[solidedge] (0.1558,0.6824) -- (-0.4364,0.5473);
\draw[solidedge] (-0.3037,0.6307) -- (-0.4364,0.5473);

% Isolated nodes of H
\pgfmathsetmacro{\isoheight}{-0.8}
\node[blacknode,label=below:{\footnotesize $jk$}] at (-0.3117,\isoheight) {}; % (18, 19)
\node[blacknode,label=below:{\footnotesize $kl$}] at (-0.1113,\isoheight) {}; % (19, 20)
\node[blacknode,label=below:{\footnotesize $mn$}] at (0.1113,\isoheight) {}; % (23, 24)
\node[blacknode,label=below:{\footnotesize $no$}] at (0.3117,\isoheight) {}; % (24, 25)

% The two DAGs of interest
\pgfmathsetmacro{\leftline}{-2.6}
\pgfmathsetmacro{\topline}{-0.3}
% \pgfmathsetmacro{\rightline}{-1}
% \pgfmathsetmacro{\bottomline}{-1.0}
% \draw[solidedge] (\leftline,\topline) -- (\leftline,\bottomline) -- (\rightline,\bottomline) -- (\rightline,\topline) -- (\leftline,\topline);

\pgfmathsetmacro{\gap}{0.3}

% D_{fi}
\pgfmathsetmacro{\dfileft}{\leftline+0.3}
\pgfmathsetmacro{\dfidown}{\topline-0.1}
\node[] at (\dfileft-0.5*\gap,\dfidown) {$D_{fi}$};
\node[blacknode,label=below:{\footnotesize $f$}] (f) at (\dfileft,\dfidown) {};
\node[blacknode,label=below:{\footnotesize $d$}] (d) at (\dfileft+\gap,\dfidown) {};
\node[blacknode,label=below:{\footnotesize $c$}] (c) at (\dfileft+2*\gap,\dfidown) {};
\node[blacknode,label=below:{\footnotesize $h$}] (h) at (\dfileft+3*\gap,\dfidown) {};
\node[blacknode,label=below:{\footnotesize $i$}] (i) at (\dfileft+4*\gap,\dfidown) {};
\draw[diredge] (f) -- (d);
\draw[diredge] (d) -- (c);
\draw[diredge] (c) -- (h);
\draw[diredge] (h) -- (i);

% D_{ai}
\pgfmathsetmacro{\daileft}{\leftline+0.3}
\pgfmathsetmacro{\daidown}{\topline-0.5}
\node[] at (\daileft-0.5*\gap,\daidown) {$D_{ai}$};
\node[blacknode,label=below:{\footnotesize $a$}] (aa) at (\daileft,\daidown) {};
\node[blacknode,label=below:{\footnotesize $b$}] (bb) at (\daileft+\gap,\daidown) {};
\node[blacknode,label=below:{\footnotesize $g$}] (cc) at (\daileft+2*\gap,\daidown-0.5*\gap) {};
\node[blacknode,label=above:{\footnotesize $c$}] (gg) at (\daileft+2*\gap,\daidown+0.5*\gap) {};
\node[blacknode,label=below:{\footnotesize $h$}] (hh) at (\daileft+3*\gap,\daidown) {};
\node[blacknode,label=below:{\footnotesize $i$}] (ii) at (\daileft+4*\gap,\daidown) {};
\draw[diredge] (aa) -- (bb);
\draw[diredge] (bb) -- (gg);
\draw[diredge] (bb) -- (cc);
\draw[diredge] (cc) -- (hh);
\draw[diredge] (gg) -- (hh);
\draw[diredge] (hh) -- (ii);

